Fast quantum measurement tomography with optimal error bounds

We present a two-step protocol for quantum measurement tomography that is light on classical co-processing cost and still achieves optimal sample complexity. Given measurement data from a known probe state ensemble, we first apply least-squares estimation to produce an unconstrained approximation of the POVM, and then project this estimate onto the set of valid quantum measurements. For a POVM with $L$ outcomes acting on a $d$-dimensional system, we show that the protocol requires $\mathcal{O}\left((d^3+d^2L)/\epsilon^2\right)$ samples to achieve error $\epsilon$ in worst-case distance, and $\mathcal{O}(d^2 L/\epsilon^2)$ samples in average-case distance. We further establish two matching sample complexity lower bounds of $\Omega((d^3 + d^2 L) /\epsilon^2)$ and $\Omega(d^2 L/\epsilon^2)$ for any non-adaptive, single-copy POVM tomography protocol. Hence, our projected least squares POVM tomography is sample-optimal in both the dimension and the number of outcomes for both distances. Our method admits an analytic form when using global or local 2-designs as probe ensembles and enables rigorous non-asymptotic error guarantees. Finally, we also complement our findings with empirical performance studies carried out on a noisy superconducting quantum computer with flux-tunable transmon qubits.

==> sic_circuit.tex <==
\begin{minipage}[h]{0.25\linewidth}
	\Qcircuit @C=1.25em @R=0.75em @!R {
    \lstick{\ket{0}} & \gate{R_x(\theta)} & \gate{R_z(\phi)} & \ctrl{1} & \gate{H} & \meter \\
    \lstick{\ket{\psi}} & \qw & \gate{H} & \ctrl{-1} & \gate{H} & \meter \\
    }
    \end{minipage}
